A phase-field approach to shape and topology optimization of acoustic waves in dissipative media

We investigate the problem of finding the optimal shape and topology of a system of acoustic lenses in a dissipative medium. The sound propagation is governed by a general semilinear strongly damped wave equation. We introduce a phase-field formulation of this problem through diffuse interfaces between the lenses and the surrounding fluid. The resulting formulation is shown to be well-posed and we prove that the corresponding optimization problem has a minimizer. By analyzing properties of the reduced objective functional and well-posedness of the adjoint problem, we rigorously derive first-order optimality conditions for this problem. Additionally, we consider the $\Gamma$-limit of the reduced objective functional and in this way establish a relation between the diffuse interface problem and a perimeter-regularized sharp interface shape optimization problem.

==> Images/LensPicture.tex <==
\begin{tikzpicture}
\draw[black, fill = white, fill opacity = 0.5, semithick, even odd rule,rounded corners=10]
            (0,0) rectangle (12,8);
\draw[black, fill = white, dashed,  fill opacity = 0.5, semithick] 
(6, 4) circle (1.5);
\node[circle, draw, fill=gray, fill opacity = 0.5,  minimum size = 1.2cm] at (9, 6) {};
\node[circle, draw, fill=gray, fill opacity = 0.5,  minimum size = 1.5cm] at (2.5, 2.2) {};
\node at (11, 7) {\Large $\Omega_f$};
\node at (6, 4) {\Large $D$};
\node[ellipse, draw,fill=gray, fill opacity = 0.5, text height = 1cm, minimum width = 4cm, rotate=45] at (2.5, 5.6) {};
\node[ellipse, draw,fill=gray, fill opacity = 0.5, text height = 0.5cm, minimum width = 3cm, rotate=45] at (9.5, 2) {};
\node at (2.6, 5.6) {\Large $\Omega_{l,2}$};
\node at (2.5, 2.2) {\Large $\Omega_{l,1}$};
\node at (9, 6) {\Large $\Omega_{l, 3 }$};
\node at (9.5, 2) {\Large $\Omega_{l, n}$};
\end{tikzpicture}


==> Images/LensPicturePhase.tex <==
\begin{tikzpicture}
\draw[black, fill = white, fill opacity = 0.5, semithick, even odd rule,rounded corners=10]
(0,0) rectangle (12,8);
\draw[black, fill = white, dashed,  fill opacity = 0.5, semithick, even odd rule] 
(6, 4) circle (1.5);
\node at (11, 7) {\Large $\Omega_f$};
\node at (6, 4) {\Large $D$};
\node[ellipse, draw,fill=white,  dashed, text height = 1.5cm, minimum width = 5cm, rotate=45] at (2.5, 5.6) {};
\node[ellipse, draw,fill=gray, fill opacity = 0.5, text height = 1cm, minimum width = 4cm, rotate=45] at (2.5, 5.6) {};

\node[ellipse, draw,fill=white, dashed, text height = 1cm, minimum width = 4cm, rotate=45] at (9.5, 2) {};
\node[ellipse, draw,fill=gray, fill opacity = 0.5, text height = 0.5cm, minimum width = 3cm, rotate=45] at (9.5, 2) {};

\node[circle, draw, fill=white, dashed,  minimum size = 2.1cm] at (9, 6) {};
\node[circle, draw, fill=gray, fill opacity = 0.5,  minimum size = 1.2cm] at (9, 6) {};

\node[circle, draw, fill=white, dashed,  minimum size = 2.4cm] at (2.5, 2.2) {};
\node[circle, draw, fill=gray, fill opacity = 0.5,  minimum size = 1.5cm] at (2.5, 2.2) {};
\draw[<->, thick] (2.99,2.78)--(3.3, 3.07);
\node at (2.9, 3.065) {$\varepsilon$};
\node at (2.6, 5.6) {\Large $\Omega_{l,2}$};
\node at (2.5, 2.2) {\Large $\Omega_{l,1}$};
\node at (9, 6) {\Large $\Omega_{l, 3}$};
\node at (9.5, 2) {\Large $\Omega_{l, n}$};
\node at (3.45, 2.7) {$\xi_{1}$};
\node at (10, 3.27) {$\xi_{n}$};
\node at (9.8, 6.3) {$\xi_{3}$};
\node at (4.1,6) {$\xi_{2}$};
\end{tikzpicture}

